Invertible Networks or Partons to Detector and Back Again

For simulations where the forward and the inverse directions have a physics meaning, invertible neural networks are especially useful. A conditional INN can invert a detector simulation in terms of high-level observables, specifically for ZW production at the LHC. It allows for a per-event statistical interpretation. Next, we allow for a variable number of QCD jets. We unfold detector effects and QCD radiation to a pre-defined hard process, again with a per-event probabilistic interpretation over parton-level phase space.

==> incl_feynman.tex <==
\begin{fmfgraph*}(140,70)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{3mm}
\fmfset{wiggly_len}{3mm}
\fmfstraight
\fmfleft{i1,i2}
\fmfright{o1,o2,o3,o4}
\fmf{fermion,tension=1.0,width=0.6}{i1,v1,i2}
\fmf{photon,tension=2.5,width=0.6}{v1,v2}	
\fmf{photon,tension=1.0,label=$W$,lab.side=right,width=0.6}{v2,d1}		
\fmf{photon,tension=1.0,label=$Z$,lab.side=left,width=0.6}{v2,d2}
\fmf{fermion,width=0.6}{o3,d2,o4}
\fmf{fermion,width=0.6}{o2,d1,o1}
\fmflabel{$j$}{o1}
\fmflabel{$j$}{o2}
\fmflabel{$\ell^+$}{o3}
\fmflabel{$\ell^-$}{o4}
\end{fmfgraph*}


==> incl_network_cinn.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}


\tikzstyle{cINN} = [thick, rectangle, rounded corners, minimum width=2.5cm, minimum height=3.5cm,text centered, draw=Gcolor]
\tikzstyle{preprocessor} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{mmd} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{cond} = [thick, rectangle, dotted, rounded corners, minimum width=10.0cm, minimum height=2cm,text centered, draw=gray!50!black]

\tikzstyle{iodotted} = [thick, circle, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (cINN) [cINN] {cINN};

\node (xG) [io, left of = cINN, xshift=-0.5cm, yshift=1cm] {$\{\tilde{x}_p\}$};
\node (rG) [io, right of = cINN, xshift=0.5cm, yshift=-1cm] {$\{ \tilde{r} \}$};


\node (xp) [io, left of = cINN, xshift=-0.5cm, yshift=-1cm] {$\{x_p\}$};
\node (parton) [process, below of=xp, xshift=0cm, yshift=0.25cm] {parton};
\node (mmd) [mmd, left of=xp, xshift=0.0cm, yshift=1cm] {$L_\text{MMD}$};

\node (random) [io, right of=cINN, xshift=0.5cm, yshift=1cm] {$\{ r \}$};
\node (gauss) [mmd, right of=rG, xshift=0.0cm, yshift=1cm] {$L$};


\node (cond) [cond, above of = xG, xshift=1.5cm, yshift=0.7cm] {};
\node (condi) [above of = xG, xshift=5.5cm, yshift=1.3cm, color=gray!50!black] {condition};

\node (preprocessor) [preprocessor, above of=cINN, xshift=0cm, yshift=1.5cm] {subnet};
\node (xd) [io, left of = preprocessor, xshift=-0.5cm, yshift=0cm] {$\{x_d\}$};
\node (detector) [process, left of=xd, xshift=-0.2cm, yshift=0cm] {detector};

\coordinate[ right of = rG, xshift=0cm, yshift=0cm] (Gin1);
\coordinate[ right of = random, xshift=0cm, yshift=0cm] (Gin2);

\coordinate[ left of = xG, xshift=0cm, yshift=0cm] (MMDin1);
\coordinate[ left of = xp, xshift=0cm, yshift=0cm] (MMDin2);



%\draw [arrow, color=black] ([yshift=0em]random.west) -- ([yshift=1.5em]cINN.east);
%\draw [arrow, color=black] ([yshift=-1.5em]cINN.east) -- (rG.west);
%\draw [arrow, color=black] ([yshift=1.5em]cINN.west) -- (xG.east);
%\draw [arrow, color=black] ([yshift=0em]xp.east) -- ([yshift=-1.5em]cINN.west);

\draw [arrow, color=black] ([yshift=0em]parton.north) -- ([yshift=0em]xp.south);


\draw [thick, color=Gcolor] ([yshift=0em]xp.west) -- ([yshift=0em]MMDin2);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin2) -- ([yshift=0em]mmd.south);
\draw [thick, color=Gcolor] ([yshift=0em]xG.west) -- ([yshift=0em]MMDin1);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin1) -- ([yshift=0em]mmd.north);

%\draw [thick, color=Gcolor] ([yshift=0em]random.east) -- ([yshift=0em]Gin2);
%\draw [arrow, color=Gcolor] ([yshift=0em]Gin2) -- ([yshift=0em]gauss.north);
\draw [thick, color=Gcolor] ([yshift=0em]rG.east) -- ([yshift=0em]Gin1);
\draw [arrow, color=Gcolor] ([yshift=0em]Gin1) -- ([yshift=0em]gauss.south);

\draw [arrow, color=black] ([yshift=0em]detector.east) -- ([yshift=0em]xd.west);
\draw [arrow, color=Dcolor] ([yshift=0em]xd.east) -- ([yshift=0em]preprocessor.west);
\draw [arrow, color=Dcolor] ([yshift=0em, xshift=1mm]preprocessor.south) -- node[scale=0.8, anchor=center, right, color=Dcolor]{$f(x_d)$} ([yshift=0em,xshift=1mm]cINN.north);
\draw [arrow, dashed, color=black] ([yshift=0em, xshift=-1mm]cINN.north) -- ([yshift=0em, xshift=-1mm]preprocessor.south);

\draw[arrow, thick, color=Gcolor] (random.west) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$\bar{g}(r, f(x_d))$} (xG.east);
\draw[arrow, thick, color=Gcolor] (xp.east) -- node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$g(x_p, f(x_d))$} (rG.west);


\draw[arrow, thick, dashed, color=black] (mmd) -- (cINN.west);
\draw[arrow, thick, dashed, color=black] (gauss) -- (cINN.east);


\end{tikzpicture}


==> incl_network_inn.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}


\tikzstyle{INN} = [thick, rectangle, rounded corners, minimum width=2.5cm, minimum height=3.5cm,text centered, draw=Gcolor]
\tikzstyle{preprocessor} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{mmd} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, minimum width=1.2cm, minimum height=1.2cm, text centered, draw=black]

\tikzstyle{cond} = [thick, rectangle, dotted, rounded corners, minimum width=10.0cm, minimum height=2cm,text centered, draw=gray!50!black]

\tikzstyle{iodotted} = [thick, circle, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (INN) [INN] {INN};

\node (xG) [io, left of = INN, xshift=-0.8cm, yshift=1cm] {$\{\tilde x_{p}, \tilde r_{p}\}$};
\node (rG) [io, right of = INN, xshift=0.8cm, yshift=-1cm] {$\{\tilde x_{d}, \tilde r_{d}\}$};


\node (xp) [io, left of = INN, xshift=-0.8cm, yshift=-1cm] {$\{x_p, r_p\}$};
\node (parton) [process, below of=xp, xshift=0cm, yshift=0cm] {parton};
\node (mmd) [mmd, left of=xp, xshift=0.0cm, yshift=1cm] {$L_\text{MMD, MSE}$};

\node (random) [io, right of=INN, xshift=0.8cm, yshift=1cm] {$\{ x_d, r_d \}$};
\node (detector) [process, above of=random, xshift=0cm, yshift=0cm] {detector};
\node (gauss) [mmd, right of=rG, xshift=0.0cm, yshift=1cm] {$L_\text{MMD, MSE}$};


%\node (cond) [cond, above of = xG, xshift=1.5cm, yshift=-0.1cm] {};
%\node (condi) [above of = xG, xshift=1.9cm, yshift=0.5cm, color=gray!50!black] {Condition};

%\node (preprocessor) [preprocessor, above of=INN, xshift=0cm, yshift=0.5cm] {Subnet};
%\node (xd) [io, left of = preprocessor, xshift=-0.5cm, yshift=0cm] {$\{x_d\}$};
%\node (detector) [process, left of=xd, xshift=-0.2cm, yshift=0cm] {detector};

\coordinate[ right of = rG, xshift=0cm, yshift=0cm] (Gin1);
\coordinate[ right of = random, xshift=0cm, yshift=0cm] (Gin2);

\coordinate[ left of = xG, xshift=0cm, yshift=0cm] (MMDin1);
\coordinate[ left of = xp, xshift=0cm, yshift=0cm] (MMDin2);



%\draw [arrow, color=black] ([yshift=0em]random.west) -- ([yshift=1.5em]INN.east);
%\draw [arrow, color=black] ([yshift=-1.5em]INN.east) -- (rG.west);
%\draw [arrow, color=black] ([yshift=1.5em]INN.west) -- (xG.east);
%\draw [arrow, color=black] ([yshift=0em]xp.east) -- ([yshift=-1.5em]INN.west);

\draw [arrow, color=black] ([yshift=0em]parton.north) -- ([yshift=0em]xp.south);
\draw [arrow, color=black] ([yshift=0em]detector.south) -- ([yshift=0em]random.north);

\draw [thick, color=Gcolor] ([yshift=0em]xp.west) -- ([yshift=0em]MMDin2);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin2) -- ([yshift=0em]mmd.south);
\draw [thick, color=Gcolor] ([yshift=0em]xG.west) -- ([yshift=0em]MMDin1);
\draw [arrow, color=Gcolor] ([yshift=0em]MMDin1) -- ([yshift=0em]mmd.north);

\draw [thick, color=Gcolor] ([yshift=0em]random.east) -- ([yshift=0em]Gin2);
\draw [arrow, color=Gcolor] ([yshift=0em]Gin2) -- ([yshift=0em]gauss.north);
\draw [thick, color=Gcolor] ([yshift=0em]rG.east) -- ([yshift=0em]Gin1);
\draw [arrow, color=Gcolor] ([yshift=0em]Gin1) -- ([yshift=0em]gauss.south);

%\draw [arrow, color=black] ([yshift=0em]detector.east) -- ([yshift=0em]xd.west);
%\draw [arrow, color=black] ([yshift=0em]xd.east) -- ([yshift=0em]preprocessor.west);
%\draw [arrow, color=black] ([yshift=0em]preprocessor.south) -- ([yshift=0em]INN.north);

%\draw[arrow, thick, color=Gcolor] (random.west) -- (xG.east);
\draw[arrow, color=Gcolor] (random.west) --  node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$\bar{g}(x_d, r_d)$} ([yshift=0cm]xG.east);
%\draw[arrow, thick, color=Gcolor] ([yshift=1cm]INN.west) -- (xG.east);
%\draw[arrow, thick, color=Gcolor] (xp.east) -- (rG.west);
%\draw[arrow, thick, color=Gcolor] (xp.east) -- ([yshift=-1cm]INN.west);
\draw[arrow, color=Gcolor] ([yshift=0cm]xp.east) --  node[scale=0.8, sloped, anchor=center, above, color=Gcolor]{$g(x_p, r_p)$} (rG.west);



\draw[arrow, thick, dashed, color=black] (mmd) -- (INN.west);
\draw[arrow, thick, dashed, color=black] (gauss) -- (INN.east);


\end{tikzpicture}

